Demand-driven Inlining in a Region-based Optimizer for ILP Architectures

Region-based compilation repartitions a program into more desirable compilation units using profiling information and procedure inlining to enable region formation analysis. Heuristics play a key role in determining when it is most beneficial to inline procedures during region formation. An ILP optimizing compiler using a region-based approach restructures a program to better reflect dynamic behavior and increase interprocedural optimization and scheduling opportunities. This paper presents an interprocedural compilation technique which performs procedure inlining on-demand, rather than as a separate phase, to improve the ability of a region-based optimizer to control code growth, compilation time and memory usage while improving performance. The interprocedural region formation algorithm utilizes a demand-driven, heuristics-guided approach to inlining, restructuring an input program into interprocedural regions. Experimental results are presented to demonstrate the impact of the algorithm and several inlining heuristics upon a number of traditional and novel compilation characteristics within a region-based ILP compiler and simulator.

==> pact-tomsalgcode.tex <==
% New version of our region-formation algorithm
% Tom Way, 10/04/99
% Streamlined algorithm, made it consistent with
% Richard Hank's region formation algorithm

\tabtriplecode
{
\=tt\=tt\=tt\=tt\=tt\=tt\=tt\=tt \kill \\
\textbf{procedure FormRegions}(f, isolated, entryR, exitR) \{ \\
\> B = all blocks in proc f \\
\> Rlist = $\emptyset$ \\ 
\> \textbf{while} (blocks remain in B) \{ \\
\> \> R = Seed(B) \\
\> \> seed = last block in R \\
\\
\> \> // Add successors to the region \\
\> \> x = seed \\
\> \> y = most frequent successor of x \\
\> \> \textbf{while} (y $\notin$ R \&\& Desirable(x,y)) \{ \\
\> \> \> \textbf{if} (y is proc call \&\& y is inlinable) \{ \\
\> \> \> \> \textbf{FormRegions}(callee(y), 0, entryR, exitR)  \\
\> \> \> \> \textbf{if} (entryR $\neq$ exitR) \{ \\
\> \> \> \> \> R = R $\cup$ entryR \\
\> \> \> \> \> Rlist = Rlist $\cup$ R \\
\> \> \> \> \> R = $\emptyset$ \\
\> \> \> \> \} \\
\> \> \> \> S = exitR \\
\> \> \> \} \\
\> \> \> \textbf{else} \\
\> \> \> \> S = \{y\} \\
\> \> \> R = R $\cup$ S \\
\> \> \> x = y \\
\> \> \> B = B -- \{y\} \\
\> \> \> y = most frequent successor of x \\
\> \> \} \\
\\
\> \> // Add predecessors to region, analogous to adding \\
\> \> // successors {\em - code omitted for space limitations} \\
%\> \> x = seed \\
%\> \> y = most frequent predecessor of x \\
%\> \> \textbf{while} (y $\notin$ R \&\& Desirable(x,y)) \{ \\
%\> \> \> \textbf{if} (y is proc call \&\& y is inlinable) \{ \\
%\> \> \> \> \textbf{FormRegions}(callee(y), 0, entryR, exitR)  \\
%\> \> \> \> \textbf{if} (entryR $\neq$ exitR) \{ \\
%\> \> \> \> \> R = R $\cup$ entryR \\
%\> \> \> \> \> Rlist = Rlist $\cup$ R \\
%\> \> \> \> \> R = $\emptyset$ \\
%\> \> \> \> \} \\
%\> \> \> \> S = exitR \\
%\> \> \> \} \\
%\> \> \> \textbf{else} \\
%\> \> \> \> S = \{y\} \\
%\> \> \> R = R $\cup$ S \\
%\> \> \> x = y \\
%\> \> \> B = B -- \{y\} \\
%\> \> \> y = most frequent predecessor of x \\
%\> \> \} \\
\\
}
{
tt\=tt\=tt\=tt\=tt\=tt\=tt\=tt \kill \\
\> \> // Add desirable successors to seed path\\
\> \> stack = R \\
\> \> \textbf{while} (stack $\neq$ $\emptyset$) \{ \\
\> \> \> x = Pop(stack) \\
\> \> \> \textbf{foreach} successor of x, y $\in$ B \{ \\
\> \> \> \> \textbf{if} (Desirable(x,y))  \\
\> \> \> \> \> \textbf{if} (y is proc call \&\& y is inlinable) \{ \\
\> \> \> \> \> \> \textbf{FormRegions}(callee(y), 0, entryR, exitR) \\
\> \> \> \> \> \> \textbf{if} (entryR $\neq$ exitR) \{ \\
\> \> \> \> \> \> \> R = R $\cup$ entryR \\
\> \> \> \> \> \> \> Rlist = Rlist $\cup$ R \\
\> \> \> \> \> \> \> R = $\emptyset$ \\
\> \> \> \> \> \> \} \\
\> \>  \> \> \> \> S = exitR \\
\> \> \> \> \> \} \\
\> \> \> \> \> \textbf{else} \{ \\
\> \> \> \> \> \> S = \{y\} \\
\> \> \> \> \> \> Push(stack,y) \\
\> \> \> \> \> \> B = B -- \{y\} \\
\> \> \> \> \> \} \\
\> \> \> \> \> R = R $\cup$ S \\
\> \> \} \} \\
\> \> // Copy tail \& add region to Rlist \\
\> \> B = B $\cup$ TailDuplication(R) \\
\> \> Rlist = Rlist $\cup$ R \\
\> \} \\
\> // Remove entry \& exit regions from list \\
\> // generate code for regions local to f\\
\> entryR = region in Rlist with entry of f\\
\> exitR = region in Rlist with exit of f\\
\> \textbf{if} (\textbf{not} isolated) \\
\> \> Rlist = Rlist - (entryR $\cup$ exitR) \\
\> CodeGen(Rlist) \\
\} \\
}
{
tt\=tt\=tt\=tt\=tt\=tt\=tt\=tt \kill \\
\textbf{procedure} Seed(B) \{ \\
\> s = block with maximum weight in B \\
\> B = B -- s \\
\> \textbf{if} (s is proc call) \{ \\
\> \> \textbf{FormRegions}(callee(s), 0, entryR, exitR) \\
\> \> \textbf{if} (entryR $\neq$ exitR) \{ \\
\> \> \> R = R $\cup$ entryR \\
\> \> \> Rlist = Rlist $\cup$ R \\
\> \> \} \\
\> \> S = exitR \\
\> \} \\
\> \textbf{else} \\
\> \> S = \{s\} \\
\> return S \\
\} \\
\\
\textbf{procedure} CodeGen(Rlist) \{ \\
\> \textbf{foreach} region R $\in$ Rlist \\
\> \> optimize R \\
\> generate code for Rlist \\
\} \\
\\
\textbf{Main()} \{ \\
\> \textbf{FormRegions}(\emph{main}, 1, entryR, exitR) \\
\> \textbf{foreach} proc f $\neq$ \emph{main} \\
\> \> \textbf{if} (not all callsites to f were inlined)  \\
\> \> \> \textbf{FormRegions}(f, 1, entryR, exitR) \\
\} \\
}


